Cosmic Censorship in Quantum Einstein Gravity

We study the quantum gravity modification of the Kuroda-Papapetrou model induced by the running of the Newton's constant at high energy in Quantum Einstein Gravity. We argue that although the antiscreening character of the gravitational interaction favours the formation of a naked singularity, quantum gravity effects turn the classical singularity into a "whimper" singularity which remains naked for a finite amount of advanced time.

==> conformal3.tikz <==
\begin{tikzpicture}
% Set
\tikzset{->-/.style={decoration={markings,mark=at position {#1} with {\arrow{>}}}, postaction={decorate}}}
\tikzset{-<-/.style={decoration={markings,mark= at position {#1} with {\arrow{<}}},
postaction={decorate}}}
% Coordinate and Singularity r=0
%\draw[help lines, color=gray!30, dashed] (-4.5,-8) grid (5,3);
\draw[decoration={zigzag, amplitude=0.6mm, segment length = 2mm}, decorate,thick] (-3-1-1.5+0.5,4-4+1) -- (-3+3,4-3) node[pos=.5,sloped,above] {$r=0$};
\draw [decoration={zigzag, amplitude=0.6mm, segment length = 2mm}, decorate,thick] (-3-1-1.5+0.5,4-4+1) -- (3.5-1.5-2.5-1.5-1.5,4-4-2.5+1.5+0.5)  node[pos=.52,sloped,below] {$r=0$};
\draw [decoration={zigzag, amplitude=0.6mm, segment length = 2mm}, decorate,thick](3.5-1.5-2.5-1.5-1.5,4-4-2.5+2) -- (3.5-1.5-2.5-1.5-1.5,4-4-2.5-2);
\draw [thick] (3.5-1.5-5.5,4-4-2.5-2) -- (3.5-1.5-5.5,-2.5-4+1.5-1);
% J+
\draw (-3+3,4-3) -- (4-2.25,0.5-1.25) node[pos=.35,right] {$\;\mathcal{J}^+$};
% J-
\draw (4-2.25,0.5-1.25) -- (3.5-1.5-5.5,-2.5-4+1.5-1) node[pos=.6,sloped,below] {$v \; \longrightarrow$} node[pos=.17,right] {$\,\mathcal{J}^-$};
% v=0
\draw [dashed] (3.5-1.5-5.5,4-4-2.5-2) -- (3.5-1.5-5.5+0.75,4-4-2.5-2-0.75) node[pos=.5,sloped,above] {$v=0$};
% v=\tilde{v}
\draw [dashed] (-3.5,-0.5) -- (-3.5+2.75,-0.5-2.75) node[pos=.87,sloped,above] {$v=\tilde{v}$};
% v=\bar{v}
\draw [dashed] (-1.5-1.5,-0.5+1.5) -- (0.25,-2.25) node[pos=.885,sloped,above] {$v=\bar{v}$};
% CH
\draw [thick] (3.5-1.5-2.5-3,4-4-2.5-3+0.5+0.5) -- (3.5+0.5-2.5-0.5,-2.5-0.5+2.5+0.5) node[pos=.36,sloped,below] {CH};
% EH
\draw [thick] (3.5-1.5-2.5-1.5-1.5,4-4-2.5+1.5-1.5) -- (3.5+0.5-2.5-1.5,-2.5-0.5+2.5+1.5) node[pos=.2,sloped,below] {EH};
% AH
\draw [thick] (-3.5,-0.5) to [out=270+55,in=270-50] (-1.5,-0.5);
\node at (-2.55,-0.65) {AH};
\end{tikzpicture}
